Amortized Low-Rank Adaptation for Model-Based Reinforcement Learning

World models let agents plan by predicting the consequences of their actions, but changes in the environment can make them inaccurate. We study the problem of adapting a world model to an unknown test-time environment, drawn from a known environment family, using only a few episodes of interaction. Existing approaches trade off computational cost against expressivity, i.e., the range of models a method can produce. For example, in-context learning is computationally cheap but limited in expressivity, and gradient-based adaptation is expressive but computationally expensive. We present CLAW (Context-conditioned Low-rank Adaptation of World models), which addresses this tradeoff by using a hypernetwork to generate low-rank (LoRA) adapters at test time. During pretraining, we simulate adaptation to a variety of environments and jointly train the hypernetwork and base world model. At test time, we freeze the base model and use a forward pass of the hypernetwork to generate adapters from a small batch of test-time transitions. We evaluate CLAW in locomotion and manipulation environment families that vary in dynamics, embodiment, and reward. We show that, using only seconds of test-time data, CLAW outperforms gradient-based adaptation and in-context learning during online adaptation. We also show that CLAW avoids overfitting in data-scarce regimes, that its advantage comes from the expressive adapters rather than context conditioning, and that pretraining the hypernetwork jointly with the base model outperforms training it post hoc.

==> figures/forward-pass.tex <==
\def\figfont{\fontsize{9pt}{10.5pt}\selectfont}
\begin{tikzpicture}[
  font=\figfont,
  block/.style={draw, rounded corners, fill=white, minimum width=1.6cm, minimum height=0.75cm, align=center, font=\figfont},
  ekblock/.style={draw, rounded corners, fill=trainable, minimum width=0.45cm, minimum height=0.34cm, align=center, font=\figfont},
  db/.style={cylinder, draw, fill=white, shape border rotate=90, aspect=0.22,
             minimum width=2.0cm, minimum height=1.0cm, text width=1.7cm, align=center, font=\figfont},
  lbl/.style={align=center, font=\figfont},
  ->, >=Stealth, very thick
]
  \fill[rounded corners, fill=added] (1.1, -2.15) rectangle (4.5, 4.6);
  \node[lbl, font=\bfseries\scriptsize, anchor=north west] at (2.26, 4.52) {\ourmethod};

  \node[block, minimum width=1.5cm, text width=1.25cm] (mbp)  at (0, 3.5) {Planner $\piupd$};
  \node[db]    (ebuf) at (0, 1.0) {Environment \\ $\bufupd^{j}$};
  \node[block, minimum width=2.0cm, text width=1.5cm] (loss) at (0, -1.3) {Loss \\ function $\Loss$};

  \node[ekblock] (basebox) at (-0.65, 0.0) {$\wmb$};

  \node[block, minimum width=2.4cm, text width=2.0cm] (dcp)  at (2.9, 3.5) {Data collection \\ policy $\picon$};
  \node[db]    (cbuf) at (2.9, 1.0) {Context \\ $\bufcon^{j}$};
  \node[block, minimum width=1.6cm, text width=1.2cm] (hnet) at (2.9, -1.3) {Hypernet \\ $\hnet_{\hparam}$};

  \node[ekblock] (hparambox) at (2.35, 0.0) {$\hparam$};

  \node[lbl] (lossout) at ($(loss.south)+(0,-0.75)$) {$\Loss(\wmb, \wma, \trajupd)$};

  \draw (ebuf) -- node[right] {$\trajupd$} (loss);
  \draw (cbuf) -- node[right] {$\trajcon$} (hnet);

  \coordinate (tickA) at ($(mbp.south)!0.4!(ebuf.north)$);
  \coordinate (tickB) at ($(dcp.south)!0.4!(cbuf.north)$);
  \draw[-] (mbp.south) -- ($(tickA)+(0,0.0675)$);
  \draw ($(tickA)+(0,-0.0675)$) -- (ebuf.north);
  \draw[-] (dcp.south) -- ($(tickB)+(0,0.0675)$);
  \draw ($(tickB)+(0,-0.0675)$) -- (cbuf.north);
  \draw[-, line width=1pt] ($(tickA)+(-0.14,0.0225)$) -- ($(tickA)+(0.14,0.1125)$);
  \draw[-, line width=1pt] ($(tickA)+(-0.14,-0.1125)$) -- ($(tickA)+(0.14,-0.0225)$);
  \draw[-, line width=1pt] ($(tickB)+(-0.14,0.0225)$) -- ($(tickB)+(0.14,0.1125)$);
  \draw[-, line width=1pt] ($(tickB)+(-0.14,-0.1125)$) -- ($(tickB)+(0.14,-0.0225)$);

  \draw[gradflow] (basebox.south) -- (basebox.south |- loss.north);
  \draw[gradflow] (hparambox.south) -- (hparambox.south |- hnet.north);
  \draw[gradflow] (hnet.west) -- node[pos=0.45, above, black, font=\scriptsize] {$\wma$} node[pos=0.45, below, black, align=center, font=\scriptsize] {LoRA \\ adapters} (loss.east);
  \draw[gradflow] (loss.south) -- (lossout);
\end{tikzpicture}


==> figures/hypernet-forward.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  block/.style={draw, rounded corners, fill=trainable, minimum width=1.4cm, minimum height=0.9cm, align=center},
  genblock/.style={draw, rounded corners, fill=trainable, minimum width=1.4cm, minimum height=2.4cm, align=center},
  poolblock/.style={draw, rounded corners, minimum width=0.7cm, minimum height=2.6cm, align=center},
  ekblock/.style={draw, rounded corners, fill=trainable, minimum width=0.6cm, minimum height=0.4cm, align=center},
  lbl/.style={align=center},
  ->, >=Stealth, very thick
]
  \node[block] (embTop) at (3.05, 1.4)  {$\hemb$};
  \foreach \dy in {-0.15,0,0.15} {\fill (3.05, 0.6+\dy) circle (0.4pt);}
  \node[block] (embBot) at (3.05, -0.2) {$\hemb$};

  \node[poolblock] (pool) at (4.9, 0.6)  {\rotatebox{90}{mean pool}};
  \node[block] (agg)  at (6.6, 0.6)  {$\hcon$};

  \def\dx{0.28}
  \def\dy{0.18}

  \draw[fill=black!8, line join=round] (0.5,0.95) -- (1.6,0.95) -- (1.6+\dx,0.95-\dy) -- (0.5+\dx,0.95-\dy) -- cycle;
  \draw[fill=black!8, line join=round] (1.6,0.95) -- (1.6,1.925) -- (1.6+\dx,1.925-\dy) -- (1.6+\dx,0.95-\dy) -- cycle;
  \draw[-, fill=white] (0.5,0.95) rectangle (1.6,1.925);
  \node[lbl, font=\footnotesize] at (1.05, 1.44) {$\transition_1$};

  \foreach \dyy in {-0.15,0,0.15} {\fill (1.05, 0.6+\dyy) circle (0.4pt);}

  \draw[fill=black!8, line join=round] (0.5,-0.725) -- (1.6,-0.725) -- (1.6+\dx,-0.725-\dy) -- (0.5+\dx,-0.725-\dy) -- cycle;
  \draw[fill=black!8, line join=round] (1.6,-0.725) -- (1.6,0.25) -- (1.6+\dx,0.25-\dy) -- (1.6+\dx,-0.725-\dy) -- cycle;
  \draw[-, fill=white] (0.5,-0.725) rectangle (1.6,0.25);
  \node[lbl, font=\footnotesize] at (1.05, -0.2) {$\transition_{\ntrans}$};

  \node[lbl] at (1.35, -1.35) {$\trajcon$};

  \draw (1.6+\dx, 1.4)   -- (embTop.west);
  \draw (1.6+\dx, -0.2)  -- (embBot.west);

  \draw (embTop.east) -- (pool.west |- embTop);
  \draw (embBot.east) -- (pool.west |- embBot);
  \node[lbl] at (4.15, -1.35) {$\uemb$};
  \draw (pool.east) -- (agg.west);

  \node[genblock] (gen) at (9.9, 0)    {$\hgen$};

  \draw (agg.east) -- node[above, font=\footnotesize] {$\ucon$} ($(gen.west)+(0,0.6)$);
  \node[lbl, font=\footnotesize] at (8.25, 0.1) {context\\embedding};
  \node[ekblock, font=\footnotesize] (ek) at (8.25, -0.6) {$\chunkemb$};
  \node[lbl, font=\footnotesize] at (8.25, -1.3) {chunk\\embedding};
  \draw (8.55, -0.6) -- ($(gen.west)+(0,-0.6)$);

  \draw[-] (11.2,0.8) rectangle (12.3,1.3);
  \node[lbl, font=\footnotesize] at (11.75, 1.05) {$1$};
  \foreach \dy in {-0.13,0,0.13} {\fill (11.75, 0.525+\dy) circle (0.4pt);}
  \fill[black!12] (11.2,-0.25) rectangle (12.3,0.25);
  \draw[-] (11.2,-0.25) rectangle (12.3,0.25);
  \node[lbl] at (11.75, 0.0) {$k$};
  \foreach \dy in {-0.13,0,0.13} {\fill (11.75, -0.525+\dy) circle (0.4pt);}
  \draw[-] (11.2,-1.3) rectangle (12.3,-0.8);
  \node[lbl, font=\footnotesize] at (11.75, -1.05) {$\nchunks$};
  \node[lbl] at (11.75, -1.65) {$\Delta\wma$};

  \draw (gen.east) -- (11.2, 0);

  \node[circle, draw] (plus) at (14.3, 0) {$+$};
  \node[lbl]   (phiout) at (16.2, 0) {$\wma$};

  \draw (12.5,0) -- node[above, font=\footnotesize] {$\Delta\wma$} (plus);
  \node[ekblock, font=\footnotesize] (tmpl) at (14.3, -1.1) {$\wmatmpl$};
  \draw (tmpl.north) -- (plus.south);
  \node[lbl, font=\footnotesize] at (14.3,-1.65) {template};
  \draw (plus) -- (phiout);
\end{tikzpicture}}


==> figures/worldmodel.tex <==
\def\figfont{\fontsize{12pt}{14pt}\selectfont}
\begin{tikzpicture}[
  block/.style={draw, rounded corners, fill=trainable, minimum width=1.65cm, minimum height=1.0cm, align=center, font=\figfont},
  dynblock/.style={draw, rounded corners, fill=trainable, minimum width=1.7cm, minimum height=1.7cm, align=center, font=\figfont},
  enc/.style={draw, trapezium, trapezium angle=100, shape border rotate=90, fill=trainable,
              minimum width=1.1cm, minimum height=1.8cm, align=center, font=\figfont},
  symlabel/.style={font=\figfont},
  ->, >=Stealth, very thick
]
  \node[enc]      (enc) at (0, 0.5)      {Encoder};
  \node[dynblock] (dyn) at (2.8, 0)      {Dynamics};
  \node[block]    (rew) at (6.15, 0.85)  {Reward};
  \node[block]    (val) at (6.15, -0.85) {Value};

  \draw (-1.6, 0.5)  -- node[above, symlabel, pos=0.25] {$\state_t$}     (enc.west);
  \draw (enc.east)   -- node[above, symlabel, pos=0.35] {$z_t$} (dyn.west |- enc.east);
  \draw (-1.6, -0.5) -- node[below, symlabel] {$a_t$}     ($(dyn.west)+(0,-0.5)$);
  \draw[-] (dyn.east) -- node[above, symlabel] {$z_{t+1}$} (4.75, 0);
  \draw (4.75, 0) |- (rew.west);
  \draw (4.75, 0) |- (val.west);
  \draw (rew.east) -- (7.45, 0.85) node[right, symlabel] {$\rewardpred_{t+1}$};
  \draw (val.east) -- (7.45, -0.85) node[right, symlabel] {$\valuepred_{t+1}$};
\end{tikzpicture}

